Minimum Weakly Saturated Graphs and Bootstrap Percolation in General Host Graphs

A graph $G$ is weakly $H$-saturated if one can obtain $K_n$ by adding one edge to $G$ at a time, where each additional edge creates at least one new copy of $H$. The minimum number of edges needed for a weakly $H$-saturated graph $G$ of order $n$ is known as the weak saturation number of $H$, written $wsat(n,H)$. A graph $G$ is minimum weakly saturated if $wsat(n,G)=|E(G)|-1$ for some value of $n$. We explore classes of minimum weakly saturated graphs and their connection to the $H$-bootstrap percolation process, as well as weak saturation in a more general setting than the complete graph.

==> Cycle_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-1.25, 3.75) {};
		\node [style=black dot] (1) at (1.25, 3.75) {};
		\node [style=black dot] (2) at (2.75, 2) {};
		\node [style=black dot] (3) at (-2.75, 2) {};
		\node [style=black dot] (4) at (-2.75, 0) {};
		\node [style=black dot] (5) at (2.75, 0) {};
		\node [style=black dot] (6) at (-1.25, -1.75) {};
		\node [style=black dot] (7) at (1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin edge] (0) to (3);
		\draw [style=red dashed] (3) to (4);
		\draw [style=red dashed] (4) to (6);
		\draw [style=red dashed] (6) to (7);
		\draw [style=thin edge] (7) to (5);
		\draw [style=red dashed] (5) to (2);
		\draw [style=red dashed] (2) to (1);
		\draw [style=red dashed] (1) to (0);
		\draw [style=red dashed] (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Cycle_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-1.25, 3.75) {};
		\node [style=black dot] (1) at (1.25, 3.75) {};
		\node [style=black dot] (2) at (2.75, 2) {};
		\node [style=black dot] (3) at (-2.75, 2) {};
		\node [style=black dot] (4) at (-2.75, 0) {};
		\node [style=black dot] (5) at (2.75, 0) {};
		\node [style=black dot] (6) at (-1.25, -1.75) {};
		\node [style=black dot] (7) at (1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin edge] (0) to (3);
		\draw [style=red dashed] (3) to (4);
		\draw [style=red dashed] (4) to (6);
		\draw [style=red dashed] (6) to (7);
		\draw [style=red dashed] (7) to (5);
		\draw [style=red dashed] (5) to (2);
		\draw [style=thin edge, in=315, out=135] (2) to (1);
		\draw [style=red dashed] (1) to (0);
		\draw [style=red dashed] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Cycle_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-1.25, 3.75) {};
		\node [style=black dot] (1) at (1.25, 3.75) {};
		\node [style=black dot] (2) at (2.75, 2) {};
		\node [style=black dot] (3) at (-2.75, 2) {};
		\node [style=black dot] (4) at (-2.75, 0) {};
		\node [style=black dot] (5) at (2.75, 0) {};
		\node [style=black dot] (6) at (-1.25, -1.75) {};
		\node [style=black dot] (7) at (1.25, -1.75) {};
		\node [style=black dot] (8) at (-3.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red dashed] (0) to (3);
		\draw [style=thin edge] (3) to (4);
		\draw [style=thin edge] (4) to (6);
		\draw [style=red dashed] (6) to (7);
		\draw [style=red dashed] (7) to (5);
		\draw [style=red dashed] (5) to (2);
		\draw [style=red dashed] (2) to (1);
		\draw [style=red dashed] (1) to (0);
		\draw [style=red dashed] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Double_Star_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-3, 1) {};
		\node [style=black dot] (1) at (-3, -1) {};
		\node [style=black dot] (2) at (-1, 3) {};
		\node [style=black dot] (3) at (1, 3) {};
		\node [style=black dot] (4) at (3, 1) {};
		\node [style=black dot] (5) at (3, -1) {};
		\node [style=black dot] (6) at (-1, -3) {};
		\node [style=black dot] (7) at (1, -3) {};
		\node [style=black dot] (8) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin edge] (0) to (8);
		\draw [style=thin edge] (0) to (2);
		\draw [style=thin edge] (0) to (3);
		\draw [style=thin edge] (0) to (4);
		\draw [style=thin edge] (8) to (6);
		\draw [style=thin edge] (8) to (7);
		\draw [style=red dashed] (8) to (5);
		\draw [style=red dashed] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Double_Star_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-3, 1) {};
		\node [style=black dot] (1) at (-3, -1) {};
		\node [style=black dot] (2) at (-1, 3) {};
		\node [style=black dot] (3) at (1, 3) {};
		\node [style=black dot] (4) at (3, 1) {};
		\node [style=black dot] (5) at (3, -1) {};
		\node [style=black dot] (6) at (-1, -3) {};
		\node [style=black dot] (7) at (1, -3) {};
		\node [style=black dot] (8) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin edge] (0) to (8);
		\draw [style=thin edge] (0) to (2);
		\draw [style=thin edge] (0) to (3);
		\draw [style=thin edge] (0) to (4);
		\draw [style=thin edge] (8) to (6);
		\draw [style=thin edge] (8) to (7);
		\draw [style=red edge] (8) to (5);
		\draw [style=red edge] (0) to (5);
		\draw [style=blue dashed] (4) to (8);
		\draw [style=blue dashed] (3) to (8);
		\draw [style=blue dashed] (2) to (8);
		\draw [style=blue dashed] (7) to (0);
		\draw [style=blue dashed] (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> P5_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-1, 2) {};
		\node [style=black dot] (1) at (1, 2) {};
		\node [style=black dot] (2) at (2.25, 0) {};
		\node [style=black dot] (4) at (-1, -2) {};
		\node [style=black dot] (5) at (-2.25, 0) {};
		\node [style=black dot] (6) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin edge] (4) to (5);
		\draw [style=thin edge] (5) to (0);
		\draw [style=thin edge] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> P5_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-1, 2) {};
		\node [style=black dot] (1) at (1, 2) {};
		\node [style=black dot] (2) at (2.25, 0) {};
		\node [style=black dot] (4) at (-1, -2) {};
		\node [style=black dot] (5) at (-2.25, 0) {};
		\node [style=black dot] (6) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin edge] (4) to (5);
		\draw [style=thin edge] (5) to (0);
		\draw [style=thin edge] (0) to (1);
		\draw [style=red edge] (1) to (2);
		\draw [style=red edge] (1) to (6);
		\draw [style=red edge] (4) to (6);
		\draw [style=red edge] (4) to (2);
		\draw [style=red edge] (5) to (6);
		\draw [style=red edge] (5) to (2);
		\draw [style=red edge] (0) to (6);
		\draw [style=red edge] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> P5_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-1, 2) {};
		\node [style=black dot] (1) at (1, 2) {};
		\node [style=black dot] (2) at (2.25, 0) {};
		\node [style=black dot] (4) at (-1, -2) {};
		\node [style=black dot] (5) at (-2.25, 0) {};
		\node [style=black dot] (6) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin edge] (4) to (5);
		\draw [style=thin edge] (5) to (0);
		\draw [style=thin edge] (0) to (1);
		\draw [style=red edge] (1) to (2);
		\draw [style=red edge] (1) to (6);
		\draw [style=red edge] (4) to (6);
		\draw [style=red edge] (4) to (2);
		\draw [style=blue edge] (2) to (6);
		\draw [style=red edge] (5) to (6);
		\draw [style=red edge] (0) to (2);
		\draw [style=blue edge] (4) to (1);
		\draw [style=red edge] (0) to (6);
		\draw [style=blue edge] (0) to (4);
		\draw [style=red edge] (5) to (2);
		\draw [style=blue edge] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> kayak_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue dot] (0) at (-1.5, 0) {};
		\node [style=black dot] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=black dot] (4) at (-3, 2) {};
		\node [style=blue dot] (5) at (-3.75, -2) [label=below:{$x$}] {};
		\node [style=blue dot] (7) at (-1.75, 1.25) {};
		\node [style=blue dot] (8) at (2.25, 1.75) [label=80:{$x'$}] {};
		\node [style=blue dot] (9) at (-4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin edge] node[below] {$e$} (0) to (1);
		\draw [style=blue edge, bend right=90, looseness=2.00] (2.center) to (0);
		\draw [style=thin edge, bend left=90, looseness=2.00] (1) to (3.center);
		\draw [style=thin edge, bend right=90, looseness=2.00] (1) to (3.center);
		\draw [style=red dashed] (4) to  node[below left] {$e'$} (5);
		\draw [style=blue edge] (7) to (8);
		\draw [style=blue edge, bend right=15] (9) to (2.center);
		\draw [style=blue edge, bend right=15, looseness=0.75] (0) to (7);
		\draw [style=thin edge, bend right=15] (7) to (4);
		\draw [style=thin edge, bend right=15] (4) to (9);
		\draw [style=blue edge, bend left=285, looseness=0.75] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> kayak_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue dot] (0) at (-1.5, 0) {};
		\node [style=green dot] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=green dot] (4) at (-3.25, 2) [label, pin=155:{$y$}] {};
		\node [style=blue dot] (5) at (-3.75, -2) [label=below:{$x$}] {};
		\node [style=blue dot] (7) at (-2, 1.25) {};
		\node [style=blue dot] (8) at (1.75, 1.5) [label, pin=85:{$x'$}] {};
		\node [style=blue dot] (9) at (-4.5, 1.5) {};
		\node [style=green dot] (10) at (3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin edge] node[below] {$e$} (0) to (1);
		\draw [style=blue edge, bend right=90, looseness=2.00] (2.center) to (0);
		\draw [style=green edge, bend right=90, looseness=2.00] (1) to (3.center);
		\draw [style=red dashed] (4) to  node[below left] {$e'$} (5);
		\draw [style=blue edge] (7) to (8);
		\draw [style=blue edge, bend right=15] (9) to (2.center);
		\draw [style=blue edge, bend right=15] (0) to (7);
		\draw [style=thin edge, bend right, looseness=0.75] (7) to (4);
		\draw [style=thin edge, bend right=15] (4) to (9);
		\draw [style=blue edge, bend left=285, looseness=0.75] (8) to (9);
		\draw [style=green edge, bend right, looseness=0.75] (10) to (4);
		\draw [style=green edge, in=165, out=0] (4) to (1);
		\draw [style=green edge, bend left=45, looseness=0.75] (10) to (3.center);
		\draw [style=thin edge, bend right=45, looseness=1.25] (10) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> kayak_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-1.5, 0) [label=left:{$x$}] {};
		\node [style=red dot] (1) at (1.5, 0) [label=right:{$y$}] {};
		\node [style=blue dot] (2) at (-5, 0) [label=left:{$x'$}]  {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=blue dot] (4) at (-4, 2) {};
		\node [style=blue dot] (5) at (-4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red dashed] (0) to node[below] {$e'$} (1);
		\draw [style=blue edge, in=90, out=450, looseness=2.00] (0) to (2);
		\draw [style=blue edge, bend right=90, looseness=2.00] (2) to (0);
		\draw [style=green edge, bend left=90, looseness=2.00] (1) to (3.center);
		\draw [style=green edge, bend right=90, looseness=2.00] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> kayak_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-1, 0) {};
		\node [style=black dot] (1) at (-2, 1) {};
		\node [style=black dot] (2) at (-3, 0) {};
		\node [style=black dot] (3) at (-2, -1) {};
		\node [style=black dot] (4) at (1, 0) {};
		\node [style=black dot] (5) at (2.5, 1) {};
		\node [style=black dot] (6) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin edge] (0) to (4);
		\draw [style=thin edge] (4) to (5);
		\draw [style=thin edge] (5) to (6);
		\draw [style=thin edge] (6) to (4);
		\draw [style=thin edge] (0) to (1);
		\draw [style=thin edge] (1) to (2);
		\draw [style=thin edge] (2) to (3);
		\draw [style=thin edge] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

